Particle detector in a position-superposed black hole spacetime

We calculate the response of an Unruh--DeWitt detector in a 2+1d spacetime that contains a BTZ black hole in a superposition of locations as viewed in a reference system associated with the detector. Upon performing a Quantum Reference Frame (QRF) transformation, this can also be seen as a detector in a superposition of locations in a single classical black hole spacetime. We use this to derive the form of the interaction of the detector and scalar field in such a superposition of spacetimes, ignoring backreaction. We define a measurement whose outcome probabilities contain a nonclassical contribution that would be absent for a black hole described by a classical mixture of positions. Finally, we compare our results with a previously studied setup involving a mass-superposed black hole by Foo et al. [Phys. Rev. Lett. 129, 181301 (2022)], and highlight a key difference. We show analytically how this difference arises and find singularities in the mass-superposed spectrum probed by the detector.

==> figures/BTZ_Penrose.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp7383754979324137] 
\draw   (83.97,124) -- (188,124) -- (188,228.03) -- (83.97,228.03) -- cycle ;
%Straight Lines [id:da37350952051959485] 
\draw    (83.97,124) -- (188,228.03) ;
%Straight Lines [id:da061603211495290466] 
\draw    (83.97,228.03) -- (188,124) ;
%Straight Lines [id:da7636715976864192] 
\draw    (83.97,122.5) -- (188,122.5)(83.97,125.5) -- (188,125.5) ;
%Straight Lines [id:da8335394146159938] 
\draw    (83.97,226.53) -- (188,226.53)(83.97,229.53) -- (188,229.53) ;

% Text Node
\draw (139.08,152.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-315] [align=left] {$\displaystyle r=r_{h}$};
% Text Node
\draw (109.1,129.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-45] [align=left] {$\displaystyle r=r_{h}$};
% Text Node
\draw (126.22,106.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r=0$};
% Text Node
\draw (124.22,232.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r=0$};
% Text Node
\draw (190.22,174.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r=\infty $};
% Text Node
\draw (49.22,174.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle r=\infty $};


\end{tikzpicture}


==> figures/setup2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Straight Lines [id:da8888565278851888] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.95 ]   (207.5,142.06) -- (371.48,140.02) ;
%Straight Lines [id:da69056944992022] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.95 ]   (207.5,142.06) -- (416.5,138.52) ;
%Shape: Circle [id:dp6838857250811339] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 210; blue, 235 }  ,fill opacity=1 ] (85.73,147.02) .. controls (85.73,137.49) and (93.46,129.77) .. (102.98,129.77) .. controls (112.51,129.77) and (120.23,137.49) .. (120.23,147.02) .. controls (120.23,156.54) and (112.51,164.27) .. (102.98,164.27) .. controls (93.46,164.27) and (85.73,156.54) .. (85.73,147.02) -- cycle ;
%Shape: Rectangle [id:dp4090824596030769] 
\draw  [fill={rgb, 255:red, 184; green, 210; blue, 235 }  ,fill opacity=1 ] (127.5,130.03) -- (176,130.03) -- (176,163) -- (127.5,163) -- cycle ;
%Shape: Circle [id:dp19045211491727354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,147.02) .. controls (90,139.84) and (95.81,134.03) .. (102.98,134.03) .. controls (110.16,134.03) and (115.97,139.84) .. (115.97,147.02) .. controls (115.97,154.19) and (110.16,160) .. (102.98,160) .. controls (95.81,160) and (90,154.19) .. (90,147.02) -- cycle ;
%Straight Lines [id:da8051124319375558] 
\draw    (106.5,138.03) -- (102.98,147.02) ;
%Straight Lines [id:da9064033137707532] 
\draw    (107.5,153.03) -- (102.98,147.02) ;
%Straight Lines [id:da28483896655043073] 
\draw    (157.5,145.03) -- (152.5,153.03) ;
%Shape: Chord [id:dp5213324006606601] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.5,153.03) .. controls (138.5,153.03) and (138.5,153.03) .. (138.5,153.03) .. controls (138.5,144.2) and (144.77,137.05) .. (152.5,137.05) .. controls (160.23,137.05) and (166.5,144.2) .. (166.5,153.03) -- cycle ;
%Straight Lines [id:da4186224521682731] 
\draw    (157.5,145.03) -- (152.5,153.03) ;
%Shape: Circle [id:dp1834002438408482] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=14.25pt, shadow blur steps=19 ,shadow opacity=100}] (353.5,140.02) .. controls (353.5,130.08) and (361.55,122.03) .. (371.48,122.03) .. controls (381.42,122.03) and (389.47,130.08) .. (389.47,140.02) .. controls (389.47,149.95) and (381.42,158) .. (371.48,158) .. controls (361.55,158) and (353.5,149.95) .. (353.5,140.02) -- cycle ;
%Shape: Circle [id:dp3760442908930228] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=14.25pt, shadow blur steps=19 ,shadow opacity=100}] (416.5,138.52) .. controls (416.5,128.31) and (424.78,120.03) .. (434.98,120.03) .. controls (445.19,120.03) and (453.47,128.31) .. (453.47,138.52) .. controls (453.47,148.72) and (445.19,157) .. (434.98,157) .. controls (424.78,157) and (416.5,148.72) .. (416.5,138.52) -- cycle ;
%Shape: Circle [id:dp41642792454216493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.5,142.06) .. controls (207.5,137.23) and (211.41,133.32) .. (216.24,133.32) .. controls (221.07,133.32) and (224.98,137.23) .. (224.98,142.06) .. controls (224.98,146.89) and (221.07,150.8) .. (216.24,150.8) .. controls (211.41,150.8) and (207.5,146.89) .. (207.5,142.06) -- cycle ;
%Straight Lines [id:da5332901366425875] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.5,145.03) .. controls (159.21,143.41) and (160.87,143.45) .. (162.5,145.16) .. controls (164.13,146.87) and (165.79,146.91) .. (167.5,145.29) .. controls (169.21,143.67) and (170.88,143.72) .. (172.49,145.43) .. controls (174.12,147.14) and (175.78,147.18) .. (177.49,145.56) .. controls (179.2,143.94) and (180.86,143.98) .. (182.49,145.69) .. controls (184.12,147.4) and (185.78,147.44) .. (187.49,145.82) .. controls (189.2,144.2) and (190.86,144.24) .. (192.49,145.95) -- (195.5,146.03) -- (195.5,146.03) ;
%Straight Lines [id:da874065959715683] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (342,214) -- (425.5,224.03) ;

% Text Node
\draw (75,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {detector and clock};
% Text Node
\draw (350,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {position-superposed \\ \ \ \ \ \ \ black hole};
% Text Node
\draw (361,167) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=0.95 ] [align=left] {$\displaystyle R_{1}$};
% Text Node
\draw (427.47,167) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=0.95 ] [align=left] {$\displaystyle R_{2}$};
% Text Node
\draw (366,131) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (430,131) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};


\end{tikzpicture}

